Optimising the decision threshold in a weighted voting system: The case of the IMF's Board of Governors

In a weighted majority voting game, the players' weights are determined based on the constitutional planner's intentions. The weights are challenging to change in numerous cases, as they represent some desired disparity. However, the voting weights and the actual voting power do not necessarily coincide. Changing a decision threshold would offer some remedy. The International Monetary Fund (IMF) is one of the most important international organisations that uses a weighted voting system to make decisions. The voting weights in its Board of Governors depend on the quotas of the 191 member countries, which reflect their economic strengths to some extent. We analyse the connection between the decision threshold and the a priori voting power of the countries by calculating the Banzhaf indices for each threshold between 50% and 87%. The difference between quotas and voting powers is minimised if the decision threshold is 58% or 59%.

==> Fig1_Banzhaf_indices_top10.tex <==
\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
title = {Countries ranked 1--5  by their voting weight},
title style = {font=\small},
xlabel = Threshold (\%),
x label style = {font=\small},
ylabel = Banzhaf index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 1,
xmax = 100,
ymin = 0,
%ymax = 4.1,
%max space between ticks=50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=5},
legend entries = {United States$\qquad$,Japan$\qquad$,China$\qquad$,Germany$\qquad$,France}
] 
% United States
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8051)
(10,1.9691)
(11,2.1411)
(12,2.3206)
(13,2.5074)
(14,2.7014)
(15,2.9033)
(16,3.1139)
(17,3.3344)
(18,3.5657)
(19,3.8085)
(20,4.0637)
(21,4.3319)
(22,4.6138)
(23,4.9102)
(24,5.2223)
(25,5.5513)
(26,5.8993)
(27,6.2685)
(28,6.6618)
(29,7.0826)
(30,7.5346)
(31,8.0223)
(32,8.5503)
(33,9.1235)
(34,9.747)
(35,10.4259)
(36,11.165)
(37,11.9681)
(38,12.8378)
(39,13.7745)
(40,14.7754)
(41,15.8331)
(42,16.9343)
(43,18.0583)
(44,19.1755)
(45,20.2477)
(46,21.2284)
(47,22.0664)
(48,22.7107)
(49,23.1174)
(50,23.2565)
(51,23.1174)
(52,22.7107)
(53,22.0664)
(54,21.2284)
(55,20.2477)
(56,19.1755)
(57,18.0583)
(58,16.9343)
(59,15.8331)
(60,14.7754)
(61,13.7745)
(62,12.8378)
(63,11.9681)
(64,11.165)
(65,10.4259)
(66,9.747)
(67,9.1235)
(68,8.5503)
(69,8.0223)
(70,7.5346)
(71,7.0826)
(72,6.6618)
(73,6.2685)
(74,5.8993)
(75,5.5513)
(76,5.2223)
(77,4.9102)
(78,4.6138)
(79,4.3319)
(80,4.0637)
(81,3.8085)
(82,3.5657)
(83,3.3344)
(84,3.1139)
(85,2.9033)
(86,2.7014)
(87,2.5074)
(88,2.3206)
(89,2.1411)
(90,1.9691)
(91,1.8051)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)




};
% Japan
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8051)
(10,1.9691)
(11,2.1411)
(12,2.3206)
(13,2.5074)
(14,2.7013)
(15,2.9031)
(16,3.1133)
(17,3.3325)
(18,3.5605)
(19,3.7965)
(20,4.039)
(21,4.2855)
(22,4.533)
(23,4.7781)
(24,5.0172)
(25,5.2469)
(26,5.4642)
(27,5.6667)
(28,5.8526)
(29,6.0204)
(30,6.1693)
(31,6.2986)
(32,6.4076)
(33,6.496)
(34,6.5633)
(35,6.6089)
(36,6.6324)
(37,6.6334)
(38,6.6117)
(39,6.5674)
(40,6.5012)
(41,6.4145)
(42,6.3098)
(43,6.1908)
(44,6.0628)
(45,5.9327)
(46,5.8084)
(47,5.6989)
(48,5.6129)
(49,5.5579)
(50,5.5389)
(51,5.5579)
(52,5.6129)
(53,5.6989)
(54,5.8084)
(55,5.9327)
(56,6.0628)
(57,6.1908)
(58,6.3098)
(59,6.4145)
(60,6.5012)
(61,6.5674)
(62,6.6117)
(63,6.6334)
(64,6.6324)
(65,6.6089)
(66,6.5633)
(67,6.496)
(68,6.4076)
(69,6.2986)
(70,6.1693)
(71,6.0204)
(72,5.8526)
(73,5.6667)
(74,5.4642)
(75,5.2469)
(76,5.0172)
(77,4.7781)
(78,4.533)
(79,4.2855)
(80,4.039)
(81,3.7965)
(82,3.5605)
(83,3.3325)
(84,3.1133)
(85,2.9031)
(86,2.7013)
(87,2.5074)
(88,2.3206)
(89,2.1411)
(90,1.9691)
(91,1.8051)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)


};
% China
\addplot [black, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8051)
(10,1.9691)
(11,2.1411)
(12,2.3206)
(13,2.5074)
(14,2.7013)
(15,2.9031)
(16,3.1132)
(17,3.3322)
(18,3.5598)
(19,3.7953)
(20,4.0367)
(21,4.2818)
(22,4.5272)
(23,4.7696)
(24,5.0054)
(25,5.2311)
(26,5.4438)
(27,5.6411)
(28,5.8214)
(29,5.9834)
(30,6.1262)
(31,6.2494)
(32,6.3525)
(33,6.4353)
(34,6.4974)
(35,6.5384)
(36,6.558)
(37,6.5559)
(38,6.5321)
(39,6.4867)
(40,6.4204)
(41,6.3347)
(42,6.2319)
(43,6.1158)
(44,5.9914)
(45,5.8653)
(46,5.7451)
(47,5.6394)
(48,5.5564)
(49,5.5034)
(50,5.4851)
(51,5.5034)
(52,5.5564)
(53,5.6394)
(54,5.7451)
(55,5.8653)
(56,5.9914)
(57,6.1158)
(58,6.2319)
(59,6.3347)
(60,6.4204)
(61,6.4867)
(62,6.5321)
(63,6.5559)
(64,6.558)
(65,6.5384)
(66,6.4974)
(67,6.4353)
(68,6.3525)
(69,6.2494)
(70,6.1262)
(71,5.9834)
(72,5.8214)
(73,5.6411)
(74,5.4438)
(75,5.2311)
(76,5.0054)
(77,4.7696)
(78,4.5272)
(79,4.2818)
(80,4.0367)
(81,3.7953)
(82,3.5598)
(83,3.3322)
(84,3.1132)
(85,2.9031)
(86,2.7013)
(87,2.5074)
(88,2.3206)
(89,2.1411)
(90,1.9691)
(91,1.8051)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)




};
% Germany
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8051)
(10,1.9691)
(11,2.1411)
(12,2.3206)
(13,2.5073)
(14,2.7011)
(15,2.9021)
(16,3.1105)
(17,3.3257)
(18,3.5464)
(19,3.7705)
(20,3.9949)
(21,4.2163)
(22,4.4306)
(23,4.634)
(24,4.8231)
(25,4.9953)
(26,5.1487)
(27,5.2824)
(28,5.3965)
(29,5.4915)
(30,5.5685)
(31,5.6285)
(32,5.6727)
(33,5.7021)
(34,5.7173)
(35,5.719)
(36,5.7074)
(37,5.6827)
(38,5.6451)
(39,5.5951)
(40,5.5331)
(41,5.4604)
(42,5.3784)
(43,5.2899)
(44,5.198)
(45,5.1071)
(46,5.0221)
(47,4.9484)
(48,4.8911)
(49,4.8547)
(50,4.8422)
(51,4.8547)
(52,4.8911)
(53,4.9484)
(54,5.0221)
(55,5.1071)
(56,5.198)
(57,5.2899)
(58,5.3784)
(59,5.4604)
(60,5.5331)
(61,5.5951)
(62,5.6451)
(63,5.6827)
(64,5.7074)
(65,5.719)
(66,5.7173)
(67,5.7021)
(68,5.6727)
(69,5.6285)
(70,5.5685)
(71,5.4915)
(72,5.3965)
(73,5.2824)
(74,5.1487)
(75,4.9953)
(76,4.8231)
(77,4.634)
(78,4.4306)
(79,4.2163)
(80,3.9949)
(81,3.7705)
(82,3.5464)
(83,3.3257)
(84,3.1105)
(85,2.9021)
(86,2.7011)
(87,2.5073)
(88,2.3206)
(89,2.1411)
(90,1.9691)
(91,1.8051)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)


};
% France
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8051)
(10,1.9691)
(11,2.1409)
(12,2.32)
(13,2.5051)
(14,2.6947)
(15,2.887)
(16,3.0795)
(17,3.2691)
(18,3.4524)
(19,3.6255)
(20,3.7849)
(21,3.9273)
(22,4.0503)
(23,4.1527)
(24,4.2344)
(25,4.2968)
(26,4.342)
(27,4.3726)
(28,4.3915)
(29,4.401)
(30,4.403)
(31,4.3988)
(32,4.3889)
(33,4.3738)
(34,4.3535)
(35,4.328)
(36,4.2974)
(37,4.2618)
(38,4.2214)
(39,4.1767)
(40,4.1279)
(41,4.0757)
(42,4.0208)
(43,3.9644)
(44,3.9079)
(45,3.8535)
(46,3.8034)
(47,3.7605)
(48,3.7274)
(49,3.7065)
(50,3.6993)
(51,3.7065)
(52,3.7274)
(53,3.7605)
(54,3.8034)
(55,3.8535)
(56,3.9079)
(57,3.9644)
(58,4.0208)
(59,4.0757)
(60,4.1279)
(61,4.1767)
(62,4.2214)
(63,4.2618)
(64,4.2974)
(65,4.328)
(66,4.3535)
(67,4.3738)
(68,4.3889)
(69,4.3988)
(70,4.403)
(71,4.401)
(72,4.3915)
(73,4.3726)
(74,4.342)
(75,4.2968)
(76,4.2344)
(77,4.1527)
(78,4.0503)
(79,3.9273)
(80,3.7849)
(81,3.6255)
(82,3.4524)
(83,3.2691)
(84,3.0795)
(85,2.887)
(86,2.6947)
(87,2.5051)
(88,2.32)
(89,2.1409)
(90,1.9691)
(91,1.8051)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)



};
% Current voting power
%\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},1.368) -- (\pgfkeysvalueof{/pgfplots/xmax},1.368);
% Current population share
%\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.863020998648138) -- (\pgfkeysvalueof{/pgfplots/xmax},0.863020998648138);
\end{axis}
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}
\begin{axis}[
title = {Countries ranked 6--10 by their voting weight},
title style = {font=\small},
xlabel = Threshold (\%),
x label style = {font=\small},
ylabel = Banzhaf index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 1,
xmax = 100,
ymin = 0,
%ymax = 4.1,
%max space between ticks=50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=5},
legend entries = {United Kingdom$\qquad$,Italy$\qquad$,India$\qquad$,Russia$\qquad$,Brazil}
] 
% United Kingdom
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8051)
(10,1.9691)
(11,2.1409)
(12,2.32)
(13,2.5051)
(14,2.6947)
(15,2.887)
(16,3.0795)
(17,3.2691)
(18,3.4524)
(19,3.6255)
(20,3.7849)
(21,3.9273)
(22,4.0503)
(23,4.1527)
(24,4.2344)
(25,4.2968)
(26,4.342)
(27,4.3726)
(28,4.3915)
(29,4.401)
(30,4.403)
(31,4.3988)
(32,4.3889)
(33,4.3738)
(34,4.3535)
(35,4.328)
(36,4.2974)
(37,4.2618)
(38,4.2214)
(39,4.1767)
(40,4.1279)
(41,4.0757)
(42,4.0208)
(43,3.9644)
(44,3.9079)
(45,3.8535)
(46,3.8034)
(47,3.7605)
(48,3.7274)
(49,3.7065)
(50,3.6993)
(51,3.7065)
(52,3.7274)
(53,3.7605)
(54,3.8034)
(55,3.8535)
(56,3.9079)
(57,3.9644)
(58,4.0208)
(59,4.0757)
(60,4.1279)
(61,4.1767)
(62,4.2214)
(63,4.2618)
(64,4.2974)
(65,4.328)
(66,4.3535)
(67,4.3738)
(68,4.3889)
(69,4.3988)
(70,4.403)
(71,4.401)
(72,4.3915)
(73,4.3726)
(74,4.342)
(75,4.2968)
(76,4.2344)
(77,4.1527)
(78,4.0503)
(79,3.9273)
(80,3.7849)
(81,3.6255)
(82,3.4524)
(83,3.2691)
(84,3.0795)
(85,2.887)
(86,2.6947)
(87,2.5051)
(88,2.32)
(89,2.1409)
(90,1.9691)
(91,1.8051)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)




};
% Italy
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5001)
(8,1.649)
(9,1.8049)
(10,1.9682)
(11,2.1378)
(12,2.3107)
(13,2.4831)
(14,2.6504)
(15,2.8081)
(16,2.9526)
(17,3.0807)
(18,3.1901)
(19,3.2796)
(20,3.3489)
(21,3.3988)
(22,3.4312)
(23,3.4487)
(24,3.4543)
(25,3.451)
(26,3.4413)
(27,3.4272)
(28,3.41)
(29,3.3906)
(30,3.3692)
(31,3.3462)
(32,3.3215)
(33,3.2954)
(34,3.2677)
(35,3.2386)
(36,3.2079)
(37,3.1757)
(38,3.1419)
(39,3.1066)
(40,3.0698)
(41,3.0318)
(42,2.9931)
(43,2.9544)
(44,2.9164)
(45,2.8804)
(46,2.8478)
(47,2.8201)
(48,2.7989)
(49,2.7856)
(50,2.781)
(51,2.7856)
(52,2.7989)
(53,2.8201)
(54,2.8478)
(55,2.8804)
(56,2.9164)
(57,2.9544)
(58,2.9931)
(59,3.0318)
(60,3.0698)
(61,3.1066)
(62,3.1419)
(63,3.1757)
(64,3.2079)
(65,3.2386)
(66,3.2677)
(67,3.2954)
(68,3.3215)
(69,3.3462)
(70,3.3692)
(71,3.3906)
(72,3.41)
(73,3.4272)
(74,3.4413)
(75,3.451)
(76,3.4543)
(77,3.4487)
(78,3.4312)
(79,3.3988)
(80,3.3489)
(81,3.2796)
(82,3.1901)
(83,3.0807)
(84,2.9526)
(85,2.8081)
(86,2.6504)
(87,2.4831)
(88,2.3107)
(89,2.1378)
(90,1.9682)
(91,1.8049)
(92,1.649)
(93,1.5001)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)

};
% India
\addplot [black, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5)
(8,1.6489)
(9,1.8043)
(10,1.9658)
(11,2.1308)
(12,2.2949)
(13,2.4524)
(14,2.598)
(15,2.7276)
(16,2.8383)
(17,2.9288)
(18,2.9989)
(19,3.0494)
(20,3.082)
(21,3.099)
(22,3.1034)
(23,3.098)
(24,3.0855)
(25,3.0683)
(26,3.048)
(27,3.0258)
(28,3.0024)
(29,2.9782)
(30,2.9535)
(31,2.9281)
(32,2.9022)
(33,2.8758)
(34,2.8487)
(35,2.8209)
(36,2.7923)
(37,2.7629)
(38,2.7326)
(39,2.7013)
(40,2.6692)
(41,2.6364)
(42,2.6033)
(43,2.5704)
(44,2.5384)
(45,2.5082)
(46,2.4809)
(47,2.4579)
(48,2.4402)
(49,2.4292)
(50,2.4254)
(51,2.4292)
(52,2.4402)
(53,2.4579)
(54,2.4809)
(55,2.5082)
(56,2.5384)
(57,2.5704)
(58,2.6033)
(59,2.6364)
(60,2.6692)
(61,2.7013)
(62,2.7326)
(63,2.7629)
(64,2.7923)
(65,2.8209)
(66,2.8487)
(67,2.8758)
(68,2.9022)
(69,2.9281)
(70,2.9535)
(71,2.9782)
(72,3.0024)
(73,3.0258)
(74,3.048)
(75,3.0683)
(76,3.0855)
(77,3.098)
(78,3.1034)
(79,3.099)
(80,3.082)
(81,3.0494)
(82,2.9989)
(83,2.9288)
(84,2.8383)
(85,2.7276)
(86,2.598)
(87,2.4524)
(88,2.2949)
(89,2.1308)
(90,1.9658)
(91,1.8043)
(92,1.6489)
(93,1.5)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)


};
% Russia
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.5)
(8,1.6489)
(9,1.8042)
(10,1.9653)
(11,2.1296)
(12,2.2922)
(13,2.4475)
(14,2.5901)
(15,2.716)
(16,2.8226)
(17,2.9087)
(18,2.9744)
(19,3.0207)
(20,3.0496)
(21,3.0635)
(22,3.0653)
(23,3.0579)
(24,3.0439)
(25,3.0255)
(26,3.0043)
(27,2.9815)
(28,2.9577)
(29,2.9332)
(30,2.9082)
(31,2.8827)
(32,2.8568)
(33,2.8305)
(34,2.8035)
(35,2.776)
(36,2.7477)
(37,2.7186)
(38,2.6886)
(39,2.6578)
(40,2.6262)
(41,2.594)
(42,2.5615)
(43,2.5292)
(44,2.4977)
(45,2.4681)
(46,2.4414)
(47,2.4188)
(48,2.4016)
(49,2.3907)
(50,2.387)
(51,2.3907)
(52,2.4016)
(53,2.4188)
(54,2.4414)
(55,2.4681)
(56,2.4977)
(57,2.5292)
(58,2.5615)
(59,2.594)
(60,2.6262)
(61,2.6578)
(62,2.6886)
(63,2.7186)
(64,2.7477)
(65,2.776)
(66,2.8035)
(67,2.8305)
(68,2.8568)
(69,2.8827)
(70,2.9082)
(71,2.9332)
(72,2.9577)
(73,2.9815)
(74,3.0043)
(75,3.0255)
(76,3.0439)
(77,3.0579)
(78,3.0653)
(79,3.0635)
(80,3.0496)
(81,3.0207)
(82,2.9744)
(83,2.9087)
(84,2.8226)
(85,2.716)
(86,2.5901)
(87,2.4475)
(88,2.2922)
(89,2.1296)
(90,1.9653)
(91,1.8042)
(92,1.6489)
(93,1.5)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)

};
% Brazil
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9277)
(4,1.0726)
(5,1.2149)
(6,1.3563)
(7,1.4999)
(8,1.6482)
(9,1.8012)
(10,1.9567)
(11,2.1099)
(12,2.2542)
(13,2.3834)
(14,2.493)
(15,2.5808)
(16,2.6469)
(17,2.6927)
(18,2.7204)
(19,2.7329)
(20,2.7329)
(21,2.7233)
(22,2.7067)
(23,2.6854)
(24,2.6611)
(25,2.6353)
(26,2.6089)
(27,2.5824)
(28,2.5562)
(29,2.5303)
(30,2.5047)
(31,2.4794)
(32,2.4543)
(33,2.4292)
(34,2.4041)
(35,2.3789)
(36,2.3534)
(37,2.3276)
(38,2.3013)
(39,2.2746)
(40,2.2475)
(41,2.2201)
(42,2.1926)
(43,2.1655)
(44,2.1393)
(45,2.1146)
(46,2.0925)
(47,2.0738)
(48,2.0596)
(49,2.0506)
(50,2.0476)
(51,2.0506)
(52,2.0596)
(53,2.0738)
(54,2.0925)
(55,2.1146)
(56,2.1393)
(57,2.1655)
(58,2.1926)
(59,2.2201)
(60,2.2475)
(61,2.2746)
(62,2.3013)
(63,2.3276)
(64,2.3534)
(65,2.3789)
(66,2.4041)
(67,2.4292)
(68,2.4543)
(69,2.4794)
(70,2.5047)
(71,2.5303)
(72,2.5562)
(73,2.5824)
(74,2.6089)
(75,2.6353)
(76,2.6611)
(77,2.6854)
(78,2.7067)
(79,2.7233)
(80,2.7329)
(81,2.7329)
(82,2.7204)
(83,2.6927)
(84,2.6469)
(85,2.5808)
(86,2.493)
(87,2.3834)
(88,2.2542)
(89,2.1099)
(90,1.9567)
(91,1.8012)
(92,1.6482)
(93,1.4999)
(94,1.3563)
(95,1.2149)
(96,1.0726)
(97,0.9277)
(98,0.7851)
(99,0.6525)
(100,0.5236)



};
% Current voting power
%\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},0.831) -- (\pgfkeysvalueof{/pgfplots/xmax},0.831);
% Current population share
%\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.116409478973494) -- (\pgfkeysvalueof{/pgfplots/xmax},0.116409478973494);
\end{axis}
\end{tikzpicture}

%\captionsetup{justification=centerfirst}
\caption{The voting power of the 10 countries with the highest voting weight \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: The voting weights of Japan (6.14\%) and China (6.08\%) are close. \\
The voting weights of France and the United Kingdom (4.03\%) coincide.}}
\label{Fig1}

\end{figure}

==> Fig2_voting_power_weight_difference.tex <==
\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
    title={Euclidean and Manhattan distances between Banzhaf indices and voting weights},
    title style = {font=\small},
    xlabel={Threshold (\%)},
    x label style = {font=\small},
    ylabel={Distance of voting power and voting weights},
    y label style = {font=\small},
    xmin=50, xmax=87,
    ymin=0, ymax=0.6,
    %xtick={0,20,40,60,80,100},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    %grid style=solid,
    width = 0.98\textwidth,
    height = 0.6\textwidth,
    legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=2},
    legend entries = {Manhattan$\qquad$, Euclidean}
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
(50,0.135280634569506)
(51,0.132498233329874)
(52,0.124364044620391)
(53,0.111477747426217)
(54,0.0947179386854293)
(55,0.0751045872647418)
(56,0.0536615626138057)
(57,0.0330803973515509)
(58,0.0166252962968774)
(59,0.0160594966365823)
(60,0.0343421360175709)
(61,0.0543596236578047)
(62,0.0730940390915708)
(63,0.0904880844668887)
(64,0.106550237505394)
(65,0.121331095597129)
(66,0.134909896542853)
(67,0.147380309367832)
(68,0.158844066407606)
(69,0.169402981573542)
(70,0.179156671268413)
(71,0.192490883793402)
(72,0.207502311717432)
(73,0.223288849127047)
(74,0.241345269153607)
(75,0.259972357497458)
(76,0.279104968710578)
(77,0.298625618708734)
(78,0.318372790288646)
(79,0.342143807082316)
(80,0.367460888322115)
(81,0.393109243118846)
(82,0.418803335427996)
(83,0.444286082771316)
(84,0.470659218106125)
(85,0.49803562559301)
(86,0.525656220152993)
(87,0.557835063654095)



    };
    %\legend{CuSO\(_4\cdot\)5H\(_2\)O}
\addplot[
    color=red,
    mark=square,
]
coordinates{
(50,0.068783968464373)
(51,0.067357801684696)
(52,0.0631898811257396)
(53,0.0565916944669333)
(54,0.0480203821025765)
(55,0.0380090779340954)
(56,0.0271014375140501)
(57,0.0158303932231101)
(58,0.00512890673358288)
(59,0.0077644564431065)
(60,0.0180990117191926)
(61,0.0281125384768308)
(62,0.0375016818773493)
(63,0.0462069572632426)
(64,0.0542278473824966)
(65,0.0615924643202548)
(66,0.0683466430768946)
(67,0.0745455361319342)
(68,0.0802499530870276)
(69,0.0855222016981325)
(70,0.0904248805293897)
(71,0.0950186048081461)
(72,0.0993617361777827)
(73,0.103508689385482)
(74,0.107509537621281)
(75,0.111408031764337)
(76,0.115240776414424)
(77,0.119035357707298)
(78,0.122809811942642)
(79,0.126573045652035)
(80,0.130325703610735)
(81,0.134063289801559)
(82,0.137778857543723)
(83,0.141467062612932)
(84,0.145126621193799)
(85,0.148762992240006)
(86,0.152388136125082)
(87,0.156018338775925)



};    


\end{axis}
\end{tikzpicture}
\vspace{0.5cm}
\begin{tikzpicture}
\begin{axis}[
    title={Maximal ratio  between  Banzhaf indices and voting weights},
    title style = {font=\small},
    xlabel={Threshold (\%)},
    x label style = {font=\small},
    ylabel={Distance of voting power and voting weights},
    y label style = {font=\small},
    xmin=50, xmax=87,
    ymin=0, ymax=5,
     %xtick={0,20,40,60,80,100},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    %grid style=solid,
    width = 0.98\textwidth,
height = 0.6\textwidth,
legend style = {font=\small,at={(0.35,-0.15)},anchor=north west,legend columns=2},
legend entries = {Maximal ratio}
]  
\addplot[
    color=ForestGreen,
    mark=square,
]
coordinates{
(50,1.41012847907121)
(51,1.40169311068159)
(52,1.37703280024976)
(53,1.33796558648392)
(54,1.28715509989611)
(55,1.22769356637172)
(56,1.1626850371409)
(57,1.09494191396171)
(58,1.02720030065835)
(59,1.04425001599322)
(60,1.11621418383304)
(61,1.19731992780839)
(62,1.28468358972603)
(63,1.37803971198599)
(64,1.4771636140137)
(65,1.58187262435028)
(66,1.69206031138295)
(67,1.8077001165688)
(68,1.92888367244129)
(69,2.05582273843708)
(70,2.18888726407848)
(71,2.32860166978679)
(72,2.47567889993856)
(73,2.63100539513453)
(74,2.79566327721729)
(75,2.97089376294611)
(76,3.1581012248682)
(77,3.35880140587234)
(78,3.5746067812508)
(79,3.80723453016577)
(80,4.05850190199535)
(81,4.33043542369922)
(82,4.62535938431331)
(83,4.94612867533404)
(84,5.29633469631301)
(85,5.68067205398655)
(86,6.10521113968799)
(87,6.5776320481632)


};

\end{axis}
\end{tikzpicture}

\caption{Sum of the distances between the Banzhaf indices and voting weights of the member countries}
\label{Fig2}

\end{figure}

==> Fig3_decision_probability.tex <==
\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
    %title={Sum of distance between countries' Banzhaf index and voting weights},
    xlabel={Threshold (\%)},
    x label style = {font=\small},
    ylabel={Decisiveness index (\%)},
    y label style = {font=\small},
    xmin=50, xmax=87,
    ymin=0, ymax=60,
    %xtick={0,20,40,60,80,100},
    %ytick={0,20,40,60,80,100,120},
    %legend pos=north west,
    ymajorgrids=true,
    %grid style=dashed,
    width = 0.98\textwidth,
height = 0.6\textwidth,
]

\addplot[
    color=ForestGreen,
    mark=square,
    ]
    coordinates {
(50,50.0000293106496)
(51,47.0435410441274)
(52,44.0795276425825)
(53,41.1025804695565)
(54,38.1109961884662)
(55,35.1085818820366)
(56,32.1049902932876)
(57,29.1163445528989)
(58,26.1642453832222)
(59,23.2751210320337)
(60,20.4781542888095)
(61,17.8038112677517)
(62,15.2813445565245)
(63,12.9372290470285)
(64,10.7930329573741)
(65,8.86446301320138)
(66,7.160209136148)
(67,5.68198547708014)
(68,4.42453295531314)
(69,3.37659686008887)
(70,2.52183176445239)
(71,1.84030729365739)
(72,1.30980282803313)
(73,0.907312877246399)
(74,0.610207647910006)
(75,0.397315941297574)
(76,0.249616985383312)
(77,0.150729083682553)
(78,0.0870811628298233)
(79,0.0478773119119007)
(80,0.024895639379349)
(81,0.0121545463559117)
(82,0.00552438287551711)
(83,0.00231394656229644)
(84,0.000882447939940116)
(85,0.000301883378467473)
(86,9.09555113993432E-05)
(87,2.35801377302216E-05)



    };
    %\legend{CuSO\(_4\cdot\)5H\(_2\)O}
   
\end{axis}
\end{tikzpicture}

\caption{Power of the Body to Act as a function of quota}
\label{Fig3}

\end{figure}

==> Fig4_Pearson_correlation.tex <==
\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
    %title={Sum of distance between countries' Banzhaf index and voting weights},
    xlabel={Threshold (\%)},
    x label style = {font=\small},
    ylabel={Pearson's correlation},
    xmin=50, xmax=72,
    ymin=0.88, ymax=1,  
    y label style = {font=\small},
    %xtick={0,20,40,60,80,100},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    %grid style=dashed,
    width = 0.98\textwidth,
height = 0.6\textwidth,
%legend style = {font=\scriptsize,at={(0,-0.3)},anchor=north west,legend columns=2},
%legend entries = {Manhattan$\qquad$, Euclidean}
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
(50,0.979634185910292)
(51,0.980340161968174)
(52,0.982363832709851)
(53,0.985433338077287)
(54,0.989131833118386)
(55,0.992947682707962)
(56,0.996338084115119)
(57,0.998794998499219)
(58,0.99990454008821)
(59,0.999387738819452)
(60,0.997117793876301)
(61,0.993112944309595)
(62,0.987509795556046)
(63,0.980526936029894)
(64,0.972424968522851)
(65,0.963472917247475)
(66,0.953920335390901)
(67,0.943981100052745)
(68,0.933822504901905)
(69,0.923563841063917)
(70,0.913276169594701)
(71,0.902987838023264)
(72,0.892687965802482)
(73,0.882333693496617)
(74,0.871854707480592)
(75,0.861161886058555)
(76,0.850153949709084)
(77,0.838728534330373)
(78,0.826791869162679)
(79,0.814267415792081)
(80,0.801103913744901)
(81,0.787274476979465)
(82,0.772773025336265)
(83,0.757599478832167)
(84,0.741743358806979)
(85,0.725158947573667)
(86,0.707745510083055)
(87,0.689330689477079)

};
 
\end{axis}
\end{tikzpicture}

\caption{Pearson's correlation between the Banzhaf index 
and the voting weights \\ of member countries}
\label{Fig4}

\end{figure}

==> Fig5_Banzhaf_middle.tex <==
\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
%title = {Countries ranked 1--5 by their quota},
title style = {font=\small},
xlabel = Threshold (\%),
x label style = {font=\small},
ylabel = Banzhaf index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 1,
xmax = 100,
ymin = 0,
%ymax = 4.1,
%max space between ticks=50,
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=5},
legend entries = {Norway$\qquad$,Luxembourg$\qquad$,Iceland}
] 
% Norway
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1,0.6525)
(2,0.7851)
(3,0.9275)
(4,1.0691)
(5,1.1939)
(6,1.2903)
(7,1.3545)
(8,1.3884)
(9,1.3967)
(10,1.3852)
(11,1.36)
(12,1.3268)
(13,1.2899)
(14,1.2522)
(15,1.2153)
(16,1.1802)
(17,1.1469)
(18,1.1158)
(19,1.0868)
(20,1.0599)
(21,1.035)
(22,1.012)
(23,0.9909)
(24,0.9715)
(25,0.9536)
(26,0.9372)
(27,0.922)
(28,0.9079)
(29,0.8948)
(30,0.8824)
(31,0.8707)
(32,0.8596)
(33,0.8489)
(34,0.8385)
(35,0.8284)
(36,0.8186)
(37,0.8089)
(38,0.7993)
(39,0.7897)
(40,0.7803)
(41,0.7709)
(42,0.7616)
(43,0.7526)
(44,0.744)
(45,0.736)
(46,0.7289)
(47,0.7229)
(48,0.7184)
(49,0.7156)
(50,0.7146)
(51,0.7156)
(52,0.7184)
(53,0.7229)
(54,0.7289)
(55,0.736)
(56,0.744)
(57,0.7526)
(58,0.7616)
(59,0.7709)
(60,0.7803)
(61,0.7897)
(62,0.7993)
(63,0.8089)
(64,0.8186)
(65,0.8284)
(66,0.8385)
(67,0.8489)
(68,0.8596)
(69,0.8707)
(70,0.8824)
(71,0.8948)
(72,0.9079)
(73,0.922)
(74,0.9372)
(75,0.9536)
(76,0.9715)
(77,0.9909)
(78,1.012)
(79,1.035)
(80,1.0599)
(81,1.0868)
(82,1.1158)
(83,1.1469)
(84,1.1802)
(85,1.2153)
(86,1.2522)
(87,1.2899)
(88,1.3268)
(89,1.36)
(90,1.3852)
(91,1.3967)
(92,1.3884)
(93,1.3545)
(94,1.2903)
(95,1.1939)
(96,1.0691)
(97,0.9275)
(98,0.7851)
(99,0.6525)
(100,0.5236)






};
% Luxembourg
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1,0.6523)
(2,0.7737)
(3,0.852)
(4,0.8593)
(5,0.8236)
(6,0.7753)
(7,0.727)
(8,0.682)
(9,0.6413)
(10,0.6047)
(11,0.572)
(12,0.5431)
(13,0.5176)
(14,0.4952)
(15,0.4754)
(16,0.4578)
(17,0.4421)
(18,0.428)
(19,0.4152)
(20,0.4037)
(21,0.3933)
(22,0.3838)
(23,0.3752)
(24,0.3674)
(25,0.3603)
(26,0.3538)
(27,0.3478)
(28,0.3423)
(29,0.3371)
(30,0.3323)
(31,0.3278)
(32,0.3235)
(33,0.3194)
(34,0.3154)
(35,0.3116)
(36,0.3078)
(37,0.3042)
(38,0.3005)
(39,0.2969)
(40,0.2934)
(41,0.2898)
(42,0.2864)
(43,0.283)
(44,0.2798)
(45,0.2768)
(46,0.2742)
(47,0.2719)
(48,0.2703)
(49,0.2692)
(50,0.2688)
(51,0.2692)
(52,0.2703)
(53,0.2719)
(54,0.2742)
(55,0.2768)
(56,0.2798)
(57,0.283)
(58,0.2864)
(59,0.2898)
(60,0.2934)
(61,0.2969)
(62,0.3005)
(63,0.3042)
(64,0.3078)
(65,0.3116)
(66,0.3154)
(67,0.3194)
(68,0.3235)
(69,0.3278)
(70,0.3323)
(71,0.3371)
(72,0.3423)
(73,0.3478)
(74,0.3538)
(75,0.3603)
(76,0.3674)
(77,0.3752)
(78,0.3838)
(79,0.3933)
(80,0.4037)
(81,0.4152)
(82,0.428)
(83,0.4421)
(84,0.4578)
(85,0.4754)
(86,0.4952)
(87,0.5176)
(88,0.5431)
(89,0.572)
(90,0.6047)
(91,0.6413)
(92,0.682)
(93,0.727)
(94,0.7753)
(95,0.8236)
(96,0.8593)
(97,0.852)
(98,0.7737)
(99,0.6523)
(100,0.5236)




};
% Iceland
\addplot [black, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(1,0.5619)
(2,0.4935)
(3,0.4142)
(4,0.3509)
(5,0.3054)
(6,0.2724)
(7,0.2473)
(8,0.2274)
(9,0.2109)
(10,0.1971)
(11,0.1853)
(12,0.1751)
(13,0.1664)
(14,0.1588)
(15,0.1522)
(16,0.1464)
(17,0.1412)
(18,0.1366)
(19,0.1325)
(20,0.1288)
(21,0.1254)
(22,0.1223)
(23,0.1196)
(24,0.117)
(25,0.1148)
(26,0.1127)
(27,0.1108)
(28,0.109)
(29,0.1074)
(30,0.1058)
(31,0.1044)
(32,0.103)
(33,0.1017)
(34,0.1004)
(35,0.0992)
(36,0.098)
(37,0.0968)
(38,0.0957)
(39,0.0945)
(40,0.0934)
(41,0.0923)
(42,0.0912)
(43,0.0901)
(44,0.0891)
(45,0.0881)
(46,0.0873)
(47,0.0866)
(48,0.086)
(49,0.0857)
(50,0.0856)
(51,0.0857)
(52,0.086)
(53,0.0866)
(54,0.0873)
(55,0.0881)
(56,0.0891)
(57,0.0901)
(58,0.0912)
(59,0.0923)
(60,0.0934)
(61,0.0945)
(62,0.0957)
(63,0.0968)
(64,0.098)
(65,0.0992)
(66,0.1004)
(67,0.1017)
(68,0.103)
(69,0.1044)
(70,0.1058)
(71,0.1074)
(72,0.109)
(73,0.1108)
(74,0.1127)
(75,0.1148)
(76,0.117)
(77,0.1196)
(78,0.1223)
(79,0.1254)
(80,0.1288)
(81,0.1325)
(82,0.1366)
(83,0.1412)
(84,0.1464)
(85,0.1522)
(86,0.1588)
(87,0.1664)
(88,0.1751)
(89,0.1853)
(90,0.1971)
(91,0.2109)
(92,0.2274)
(93,0.2473)
(94,0.2724)
(95,0.3054)
(96,0.3509)
(97,0.4142)
(98,0.4935)
(99,0.5619)
(100,0.5236)




};


% Current voting power
%\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},1.368) -- (\pgfkeysvalueof{/pgfplots/xmax},1.368);
% Current population share
%\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.863020998648138) -- (\pgfkeysvalueof{/pgfplots/xmax},0.863020998648138);
\end{axis}
\end{tikzpicture}




%\captionsetup{justification=centerfirst}
\caption{The voting power of Iceland, Luxembourg and Norway\\ }

\label{Fig5}

\end{figure}

==> Fig6_Banzhaf_small.tex <==
\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
%title = {Countries ranked 1--5 by their quota},
title style = {font=\small},
xlabel = Threshold (\%),
x label style = {font=\small},
ylabel = Banzhaf index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 1,
xmax = 100,
ymin = 0,
ymax = 0.43,
%max space between ticks=50,
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=5},
legend entries = {Malawi$\qquad$,Djibouti 
$\qquad$,Timor-Leste
}
] 
% Malawi
\addplot [Orange, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1,0.4249)
(2,0.3285)
(3,0.2623)
(4,0.2178)
(5,0.188)
(6,0.1669)
(7,0.1512)
(8,0.1387)
(9,0.1286)
(10,0.12)
(11,0.1128)
(12,0.1066)
(13,0.1013)
(14,0.0966)
(15,0.0926)
(16,0.0891)
(17,0.0859)
(18,0.0831)
(19,0.0806)
(20,0.0783)
(21,0.0763)
(22,0.0744)
(23,0.0727)
(24,0.0712)
(25,0.0698)
(26,0.0685)
(27,0.0674)
(28,0.0663)
(29,0.0653)
(30,0.0644)
(31,0.0635)
(32,0.0626)
(33,0.0618)
(34,0.0611)
(35,0.0603)
(36,0.0596)
(37,0.0589)
(38,0.0582)
(39,0.0575)
(40,0.0568)
(41,0.0561)
(42,0.0554)
(43,0.0548)
(44,0.0542)
(45,0.0536)
(46,0.0531)
(47,0.0526)
(48,0.0523)
(49,0.0521)
(50,0.052)
(51,0.0521)
(52,0.0523)
(53,0.0526)
(54,0.0531)
(55,0.0536)
(56,0.0542)
(57,0.0548)
(58,0.0554)
(59,0.0561)
(60,0.0568)
(61,0.0575)
(62,0.0582)
(63,0.0589)
(64,0.0596)
(65,0.0603)
(66,0.0611)
(67,0.0618)
(68,0.0626)
(69,0.0635)
(70,0.0644)
(71,0.0653)
(72,0.0663)
(73,0.0674)
(74,0.0685)
(75,0.0698)
(76,0.0712)
(77,0.0727)
(78,0.0744)
(79,0.0763)
(80,0.0783)
(81,0.0806)
(82,0.0831)
(83,0.0859)
(84,0.0891)
(85,0.0926)
(86,0.0966)
(87,0.1013)
(88,0.1066)
(89,0.1128)
(90,0.12)
(91,0.1286)
(92,0.1387)
(93,0.1512)
(94,0.1669)
(95,0.188)
(96,0.2178)
(97,0.2623)
(98,0.3285)
(99,0.4249)
(100,0.5236)





};
% Djibouti 
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1,0.2918)
(2,0.212)
(3,0.166)
(4,0.1368)
(5,0.1176)
(6,0.1043)
(7,0.0944)
(8,0.0866)
(9,0.0802)
(10,0.0749)
(11,0.0703)
(12,0.0665)
(13,0.0631)
(14,0.0602)
(15,0.0577)
(16,0.0555)
(17,0.0536)
(18,0.0518)
(19,0.0502)
(20,0.0488)
(21,0.0475)
(22,0.0464)
(23,0.0453)
(24,0.0444)
(25,0.0435)
(26,0.0427)
(27,0.042)
(28,0.0413)
(29,0.0407)
(30,0.0401)
(31,0.0396)
(32,0.039)
(33,0.0385)
(34,0.0381)
(35,0.0376)
(36,0.0371)
(37,0.0367)
(38,0.0363)
(39,0.0358)
(40,0.0354)
(41,0.035)
(42,0.0345)
(43,0.0341)
(44,0.0338)
(45,0.0334)
(46,0.0331)
(47,0.0328)
(48,0.0326)
(49,0.0325)
(50,0.0324)
(51,0.0325)
(52,0.0326)
(53,0.0328)
(54,0.0331)
(55,0.0334)
(56,0.0338)
(57,0.0341)
(58,0.0345)
(59,0.035)
(60,0.0354)
(61,0.0358)
(62,0.0363)
(63,0.0367)
(64,0.0371)
(65,0.0376)
(66,0.0381)
(67,0.0385)
(68,0.039)
(69,0.0396)
(70,0.0401)
(71,0.0407)
(72,0.0413)
(73,0.042)
(74,0.0427)
(75,0.0435)
(76,0.0444)
(77,0.0453)
(78,0.0464)
(79,0.0475)
(80,0.0488)
(81,0.0502)
(82,0.0518)
(83,0.0536)
(84,0.0555)
(85,0.0577)
(86,0.0602)
(87,0.0631)
(88,0.0665)
(89,0.0703)
(90,0.0749)
(91,0.0802)
(92,0.0866)
(93,0.0944)
(94,0.1043)
(95,0.1176)
(96,0.1368)
(97,0.166)
(98,0.212)
(99,0.2918)
(100,0.5236)





};
% Timor-Leste

\addplot [Periwinkle, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(1,0.2828)
(2,0.2049)
(3,0.1602)
(4,0.132)
(5,0.1135)
(6,0.1007)
(7,0.0911)
(8,0.0835)
(9,0.0774)
(10,0.0722)
(11,0.0679)
(12,0.0641)
(13,0.0609)
(14,0.0581)
(15,0.0557)
(16,0.0536)
(17,0.0517)
(18,0.05)
(19,0.0485)
(20,0.0471)
(21,0.0459)
(22,0.0447)
(23,0.0437)
(24,0.0428)
(25,0.042)
(26,0.0412)
(27,0.0405)
(28,0.0399)
(29,0.0393)
(30,0.0387)
(31,0.0382)
(32,0.0377)
(33,0.0372)
(34,0.0367)
(35,0.0363)
(36,0.0358)
(37,0.0354)
(38,0.035)
(39,0.0346)
(40,0.0342)
(41,0.0337)
(42,0.0333)
(43,0.0329)
(44,0.0326)
(45,0.0322)
(46,0.0319)
(47,0.0317)
(48,0.0315)
(49,0.0313)
(50,0.0313)
(51,0.0313)
(52,0.0315)
(53,0.0317)
(54,0.0319)
(55,0.0322)
(56,0.0326)
(57,0.0329)
(58,0.0333)
(59,0.0337)
(60,0.0342)
(61,0.0346)
(62,0.035)
(63,0.0354)
(64,0.0358)
(65,0.0363)
(66,0.0367)
(67,0.0372)
(68,0.0377)
(69,0.0382)
(70,0.0387)
(71,0.0393)
(72,0.0399)
(73,0.0405)
(74,0.0412)
(75,0.042)
(76,0.0428)
(77,0.0437)
(78,0.0447)
(79,0.0459)
(80,0.0471)
(81,0.0485)
(82,0.05)
(83,0.0517)
(84,0.0536)
(85,0.0557)
(86,0.0581)
(87,0.0609)
(88,0.0641)
(89,0.0679)
(90,0.0722)
(91,0.0774)
(92,0.0835)
(93,0.0911)
(94,0.1007)
(95,0.1135)
(96,0.132)
(97,0.1602)
(98,0.2049)
(99,0.2828)
(100,0.5236)
};


% Current voting power
%\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},1.368) -- (\pgfkeysvalueof{/pgfplots/xmax},1.368);
% Current population share
%\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.863020998648138) -- (\pgfkeysvalueof{/pgfplots/xmax},0.863020998648138);
\end{axis}
\end{tikzpicture}




%\captionsetup{justification=centerfirst}
\caption{The voting power of Malawi,	Djibouti and Timor-Leste\\ }

\label{Fig6}

\end{figure}
